Side-Channel Attacks on Open vSwitch

Virtualization is widely adopted in cloud systems to manage resource sharing among users. A virtualized environment usually deploys a virtual switch within the host system to enable virtual machines to communicate with each other and with the physical network. The Open vSwitch (OVS) is one of the most popular software-based virtual switches. It maintains a cache hierarchy to accelerate packet forwarding from the host to virtual machines. We characterize the caching system inside OVS from a security perspective and identify three attack primitives. Based on the attack primitives, we present three remote attacks via OVS, breaking the isolation in virtualized environments. First, we identify remote covert channels using different caches. Second, we present a novel header recovery attack that leaks a remote user's packet header fields, breaking the confidentiality guarantees from the system. Third, we demonstrate a remote packet rate monitoring attack that recovers the packet rate of a remote victim. To defend against these attacks, we also discuss and evaluate mitigation solutions.

==> figures/tikz/cache_latency.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={Round Trip Time (\textmu s)},
ylabel={Frequency},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
ytick = {0,0.05,0.1,0.15,0.2},
yticklabels={0\,\%, 5\,\%, 10\,\%, 15\,\%, 20\,\%},
xmin=250,
xmax=300,
ymin=0,
ymax=0.2,
clip=false,
height=3.5cm,
grid=both,
legend cell align=left,
legend columns=3,
legend style={
cells={align=left},
anchor=north,
at={(0.45,1.42)},
draw=none,
fill=none,
column sep=0.5ex,
},
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
\addplot+[
    fill = blue, draw=blue, fill opacity=0.3, draw opacity=0.3,
    hist={bins=30,data min=250, data max=300},
    y filter/.expression={y/100},
] table[y index=0] {figures/csv/cache_histogram/microflow_histogram.csv};
\addplot+[
    fill=white!60!blue, draw=white!30!blue,fill opacity=0.3, dashed,
    hist={bins=30,data min=250, data max=300},
    y filter/.expression={y/100},
] table[y index=0] {figures/csv/cache_histogram/microflow_histogram_16k.csv};
\addplot+[
    fill=red, draw=red, fill opacity=0.3,
    hist={bins=30,data min=250, data max=300},
    y filter/.expression={y/100},
] table[y index=0] {figures/csv/cache_histogram/megaflow_histogram.csv};
% \legend{Microflow Hit\\(8k-entry),Microflow Hit\\(16k-entry), Megaflow Hit}
% \legend{Microflow Hit\\(8k-entry),Microflow Hit\\(16k-entry)}

% \node[draw=none, text width=1.9cm, color=black, fill=white, inner sep=0.5mm, right] at (250.3, 0.11) {RTTs of 8k and 16k Microflow overlap};
% \draw[->, line width=0.2mm, color=black]  (262,0.1) -- (264,0.07);
\draw[color=black]  (250,0) -- (300,0);

% \node[draw=none, color=blue, fill=white, inner sep=0.5mm] at (264,0.15) {Avg = 270.08 \textmu s};
% \node[draw=none, color=white!60!blue, fill=white, inner sep=0.5mm] at (264,0.12) {Avg = 270.66 \textmu s};
% \node[draw=none, color=red, fill=white, inner sep=0.5mm] at (284,0.15) {Avg = 277.18 \textmu s};
\node[draw=none, color=blue, fill=none, inner sep=0.5mm] at (261,0.18) {270 \textmu s};
\node[draw=none, color=red, fill=none, inner sep=0.5mm] at (287,0.18) {277 \textmu s};
% \draw[dashed, line width=0.3mm, color=blue] (270.08,0) -- (270.08,0.2);
% \draw[dashed, line width=0.3mm, color=white!60!blue] (270.66,0) -- (270.66,0.2);
\draw[dashed, line width=0.5mm, color=white!60!blue] (270,0) -- (270,0.2);
\draw[dashed, line width=0.2mm, color=blue] (270,0) -- (270,0.2);
\draw[dashed, line width=0.3mm, color=red] (277.18,0) -- (277.18,0.2);


\end{axis}
\end{tikzpicture}


==> figures/tikz/cache_latency_legend.tex <==
\begin{tikzpicture}
\begin{axis}[
% height=1cm,
width=1\hsize,
style={font=\footnotesize},
hide axis,         
% clip=false,
xmin=10,
xmax=50,
ymin=0,
ymax=0.4,
legend cell align=left,
legend columns=2,
legend style={
cells={align=left},
anchor=north,
at={(0.5,1)},
draw=none,
fill=none,
column sep=1ex,
},
legend image post style={scale=0.7}, 
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.03cm) rectangle (0.1cm,0.12cm);
}
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
]
\addlegendimage{area legend, fill=blue, draw=blue, fill opacity=0.3, draw opacity=0.3}
\addlegendentry{Microflow Hit (8k-entry)}
\addlegendimage{area legend, fill=white!60!blue, draw=white!30!blue,fill opacity=0.3, dashed}
\addlegendentry{Microflow Hit (16k-entry)}
\addlegendimage{area legend, fill=red, draw=red, fill opacity=0.3}
\addlegendentry{Megaflow Hit}
\addlegendimage{area legend, fill=white!40!gray, draw=black}
\addlegendentry{Slow Path}

\end{axis}
\end{tikzpicture}


==> figures/tikz/covert_parallel.tex <==
\begin{tikzpicture}
\pgfplotsset{set layers}

\begin{axis}[
width=.7\hsize,
style={font=\footnotesize},
xlabel={Number of Microflow Cache Entries},
ylabel={Bandwidth (bit / s)},
% scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
xmin=0,
xmax=16,
xtick={1,5,10,15},
ymin=0,
ymax=300,
% ymode=log,
axis y line*=left,
height=3.3cm,
grid=both,
% legend columns=3,
legend cell align=left,
% legend image post style={scale=0.6}, 
legend style={draw=none,fill=none,anchor=north,at={(0.25,1.3)}},
]
\addplot+[
  black, mark options={blue, scale=0.7},
  error bars/.cd, 
    y fixed,
    y dir=both,
    y explicit
] table[x=parallel, y=bandwidth, col sep=comma] {figures/csv/covert_parallel.csv};
\legend{Bandwidth}
\end{axis}
\begin{axis}[
% ybar,
width=.7\hsize,
style={font=\footnotesize},
% xlabel={Measurement Repetition},
ylabel={Accuracy (\%)},
axis x line=none,
axis y line*=right,
% scaled y ticks=false,
% xtick pos=bottom,
ytick pos=right,
xmin=0,
xmax=16,
ymin=70,
ymax=100,
height=3.3cm,
% grid=both,
% legend columns=3,
legend cell align=left,
% legend image post style={scale=0.6}, 
legend style={draw=none,fill=none,anchor=north,at={(0.75,1.3)}},
]
\addplot+[
  red, mark options={red, scale=0.6}, dashed,
  error bars/.cd, 
    y fixed,
    y dir=both,
    y explicit
] table[x=parallel, y=acc, col sep=comma] {figures/csv/covert_parallel.csv};
\legend{Accuracy}
\end{axis}


\end{tikzpicture}


==> figures/tikz/megaflow_covert.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=\hsize/80,
style={font=\footnotesize},
xlabel={Round Trip Time (\textmu s)},
ylabel={Frequency},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
ytick = {0,5,10,15},
yticklabels={0\,\%,5\,\%,10\,\%, 15\,\%},
xmin=260,
xmax=300,
ymin=0,
ymax=15,
height=3.5cm,
grid=both,
legend columns=2,
legend style={
anchor=north,
at={(0.5,1.2)},
draw=none,
fill=none,
column sep=1ex,
},
legend image code/.code={%
    \draw[#1, draw] (0cm,-0.05cm) rectangle (0.3cm,0.1cm);
},  
legend cell align=left,
legend image post style={scale=0.9}, 
legend style={draw=none,anchor=north,at={(0.5,1.25)}},
]
\addplot+[
fill opacity=0.5,
draw opacity=0.7
] table[col sep=comma, x=latency, y=freq] {figures/csv/megaflow_covert_2/group1.csv};
\addplot+[
fill=red,
draw=red,
fill opacity=0.3,
draw opacity=0.5
] table[col sep=comma, x=latency, y=freq] {figures/csv/megaflow_covert_2/group2.csv};
\node[draw=none, color=black!10!blue, fill=white, inner sep=0.5mm] at (271,12) {Avg = 277 \textmu s};
\node[draw=none, color=black!10!red, fill=white, inner sep=0.5mm] at (289,12) {Avg = 283 \textmu s};
% \draw[dashed, line width=0.4mm, color=black!10!blue] (276.90,0) -- (276.90,15);
% \draw[dashed, line width=0.4mm, color=black!10!gray] (283.04,0) -- (283.04,15);
\draw[dashed, line width=0.4mm, color=black!10!blue] (277,0) -- (276.90,15);
\draw[dashed, line width=0.4mm, color=black!10!red] (283,0) -- (283.04,15);
\legend{Location 1, Location 2}
\end{axis}
\end{tikzpicture}

==> figures/tikz/megaflow_interval.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={Reorder Interval (s)},
ylabel={Frequency},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
ytick = {0,0.1,0.2,0.3,0.4},
yticklabels={0\,\%,10\,\%,20\,\%,30\,\%,40\,\%},
ylabel shift={-2pt},
xmin=0.900,
xmax=1.500,
ymin=0,
ymax=0.4,
height=3.8cm,
grid=both,
% legend columns=3,
legend cell align=left,
% legend image post style={scale=0.6}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
]
\addplot+[
    hist={bins=30,data min=900, data max=1500},
    y filter/.expression={y/100},
    x filter/.expression={x/1000}
] table[y index=0] {figures/csv/Megaflow_interval.csv};
\node[draw=none, color=black!10!red, fill=white, inner sep=0.5mm, align=center] at (1.240,0.3) {Reorder\\happens\\after \SI{1}{\second}};
\draw[dashed, line width=0.6mm, color=black!10!red] (1.000,0) -- (1.000,0.4);
\draw[->, line width=0.3mm, color=black!10!red]  (1.090,0.35) -- (1.010,0.35);
\end{axis}
\end{tikzpicture}
% \vspace{-1em}


==> figures/tikz/megaflow_target.tex <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel style={align=center},
xlabel={Packet Rate to\\Target Subtable (packet / s)},
ylabel={Round Trip Time (\textmu s)},
ylabel shift={-2pt},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
% ytick = {0,0.1,0.2,0.3,0.4},
% yticklabels={0\,\%,10\,\%,20\,\%,30\,\%,40\,\%},
% xmin=0.9,
xmax=1500,
xmode=log,
ymin=240,
ymax=320,
height=3.5cm,
grid=major,
% legend columns=3,
legend cell align=left,
% legend image post style={scale=0.6}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
]
\addplot+[
  black, mark options={blue, scale=0.6},
  error bars/.cd, 
    y fixed,
    y dir=both,
    y explicit
] table[x=x, y=y, y error=err,col sep=comma] {figures/csv/Megaflow_target.csv};
\end{axis}
\end{tikzpicture}


==> figures/tikz/megaflow_timeout.tex <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Time between Two Packets to Same Flow Entry (s)},
ylabel={Round Trip Time (\textmu s)},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
% ytick = {0,0.1,0.2,0.3,0.4},
% yticklabels={0\,\%,10\,\%,20\,\%,30\,\%,40\,\%},
xmin=0,
xmax=16,
ymin=0,
ymax=1500,
height=3.5cm,
grid=both,
% legend columns=3,
legend cell align=left,
% legend image post style={scale=0.6}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
]
\addplot+[
  black, mark options={blue, scale=0.5},
  error bars/.cd, 
    y fixed,
    y dir=both,
    y explicit
] table[x=x, y=y, y error=err,col sep=comma] {figures/csv/Megaflow_timeout.csv};
\node[draw=none, color=black!40!green, fill=white, inner sep=0.5mm] at (3,700) {Megaflow Cache Hit};
\draw[->, line width=0.3mm, color=black!40!green]  (5,600) -- (6,350);
\node[draw=none, color=black!10!red, fill=white, inner sep=0.5mm] at (5,1200) {Megaflow Cache Starts to Miss};
\draw[->, line width=0.3mm, color=black!10!red]  (6,1100) -- (9.5,600);
\end{axis}
\end{tikzpicture}


==> figures/tikz/microflow_header.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=250,
style={font=\footnotesize},
xlabel={Microflow Entry Num (0 -- 8191)},
ylabel={Eviction Probability},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
ytick = {0,0.1,0.2,0.3},
yticklabels={0\,\%, 10\,\%, 20\,\%, 30\,\%},
ylabel shift={-2pt},
xmin=0,
xtick = {0, 1038, 1951, 4095, 5418, 6639, 8191},
xmax=8192,
ymin=0,
ymax=0.3,
xticklabel style={rotate=90},
height=3.4cm,
ymajorgrids=true,
reverse legend,
legend columns=3,
legend cell align=left,
column sep=0.5,
legend image post style={scale=0.75}, 
legend style={nodes={scale=1},draw=none,anchor=north,at={(0.4,1.35)}, fill=none},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
\addplot+[
    draw=none,
    fill=gray,
    y filter/.expression={y/80},
    % 210 evictions in total
] table[x=x,y=val,col sep=comma] {figures/csv/Microflow_header.csv};
\addlegendimage{draw=gray, fill=gray};
\legend{Noise}

% \draw[draw=blue, fill=blue!40] (1038-75,0) rectangle (1038+75,0.5);
% \draw[draw=blue, fill=blue!40] (6639-75,0) rectangle (6639+75,0.5);
% \draw[draw=black!20!orange, fill=orange!40] (1951-75,0) rectangle (1951+75,0.5);
% \draw[draw=black!20!orange, fill=orange!40] (5417-75,0) rectangle (5417+75,0.5);
\draw[draw=blue, fill=blue!40] (1038-125,0) rectangle (1038+125,20/80);
\addlegendimage{draw=blue, fill=blue!40};
\addlegendentry{Backward}
\draw[draw=blue, fill=blue!40] (6639-125,0) rectangle (6639+125,19/80);
\draw[draw=black!20!orange, fill=orange!40] (1951-125,0) rectangle (1951+125,20/80);
\draw[draw=black!20!orange, fill=orange!40] (5418-125,0) rectangle (5418+125,20/80);
\addlegendimage{draw=black!20!orange, fill=orange!40};
\addlegendentry{Forward}


% \node[draw=none, color=black!20!orange, fill=white, inner sep=0.5mm] at (3800,0.27) {Forward};
% \draw[->, line width=0.3mm, color=black!20!orange]  (3200,0.27) -- (1951+200,0.22);
% \draw[->, line width=0.3mm, color=black!20!orange]  (4500,0.27) -- (5418-200,0.22);
% \node[draw=none, color=blue, fill=white, inner sep=0.5mm] at (3500,0.15) {Backward};
% \draw[->, line width=0.3mm, color=blue]  (2700,0.15) -- (1038+200,0.1);
% \draw[->, line width=0.3mm, color=blue]  (4300,0.15) -- (6639-200,0.1);

\end{axis}
\end{tikzpicture}


==> figures/tikz/microflow_timeout.tex <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel style={align=center},
xlabel={Time between Two Packets\\to the Same Flow Entry (s)},
ylabel style={align=center},
ylabel={Round Trip Time (\textmu s)},
ylabel shift={-2pt},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
% ytick = {0,0.1,0.2,0.3,0.4},
% yticklabels={0\,\%,10\,\%,20\,\%,30\,\%,40\,\%},
% xmin=0,
xmax=150,
xmode=log,
ymin=100,
ymax=400,
height=3.8cm,
grid=major,
% legend columns=3,
legend cell align=left,
% legend image post style={scale=0.6}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
]
\addplot+[
  black, mark options={blue, scale=0.5},
  error bars/.cd, 
    y fixed,
    y dir=both,
    y explicit
] table[x=x, y=y, y error=err,col sep=comma] {figures/csv/Microflow_timeout.csv};
\end{axis}
\end{tikzpicture}


==> figures/tikz/microflow_unique.tex <==
\begin{tikzpicture}
\begin{axis}[
reverse legend,
style={font=\footnotesize},
xlabel={Number of Active Flows},
ylabel={Round Trip Time (\textmu s)},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
% xticklabel style={scaled ticks=false,
%                  /pgf/number format/fixed,
%                  /pgf/number format/precision=6},
% log ticks with fixed point,
xtick = {2,8,32,128,512,2048,8192,32768},
xticklabels = {2,8,32,128,512,2048,8192,\SIx{32768}},
xmode=log,
% log basis x={10},
xmin=1,
xmax=60000,
ymin=240,
ymax=300,
height=3.5cm,
grid=both,
% legend columns=3,
legend cell align=left,
legend columns=1,
legend style={
cells={align=left},
anchor=north,
at={(0.3,1.47)},
draw=none,
fill=none,
column sep=1ex,
clip=false
},
% legend image post style={scale=0.6}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
]
% \draw[line width=0.4mm, color=white] (8192,0) -- (8192,700);
\addplot+[
  white!30!blue, mark options={white!30!blue, scale=0.5},
  line width=0.15mm,
  dashed,
  error bars/.cd, 
    y fixed,
    y dir=both,
    y explicit
] table[x=x, y=y, y error=error,col sep=comma] {figures/csv/Microflow_unique_16k.csv};
\addplot+[
  line width=0.2mm,
  blue, mark options={blue, scale=0.5},
  error bars/.cd, 
    y fixed,
    y dir=both,
    y explicit
] table[x=x, y=y, y error=error,col sep=comma] {figures/csv/Microflow_unique.csv};
% \node[draw=none, fill=white, inner sep=0.5mm] at (120,600) {Default 8k-entry microflow cache};
\draw[line width=0.2mm, color=gray] (8192,240) -- (8192,300);
% \draw[->, line width=0.2mm] (4000,600) -- (7000,600);
\node[draw=none,color=black] at (3500,313) {8k-entry};
\draw[->, line width=0.2mm, color=black] (20000,310) -- (16384,302);

% \node[draw=none, fill=white, inner sep=0.5mm] at (250,100) {16k-entry microflow cache};
\draw[line width=0.2mm, color=gray] (16384,240) -- (16384,300);
% \draw[->, line width=0.2mm] (4000,100) -- (15000,100);
\node[draw=none,color=black] at (40000,313) {16k-entry};
\draw[->, line width=0.2mm, color=black] (7000,310) -- (8192,302);

\legend{16k-entry microflow cache, Default 8k-entry microflow cache }

\end{axis}
\end{tikzpicture}


==> figures/tikz/rate_acc16k.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=2.5pt,
style={font=\footnotesize},
xlabel={Accuracy (\%)},
ylabel={Frequency},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
ytick={0,25,50},
yticklabels = {0\,\%,25\,\%,50\,\%},
% yticklabels={0\,\%,10\,\%,20\,\%, 30\,\%,40\,\%},
xmin=30,
xmax=100,
ymin=0,
ymax=50,
height=3.3cm,
grid=both,
legend columns=2,
legend style={
anchor=north,
at={(0.5,1.2)},
draw=none,
fill=none,
column sep=1ex,
},
]

\addplot+[
    fill=black, fill opacity=0.3, draw=black, bar shift=-2.5pt,
] table[y=no, col sep=comma] {figures/csv/rate_acc16k_hist.csv};

\addplot+[
    fill=blue, fill opacity=0.3, draw=blue,
] table[y=low, col sep=comma] {figures/csv/rate_acc16k_hist.csv};

\addplot+[
    fill=red, fill opacity=0.3, draw=red, bar shift=2.5pt,
] table[y=high, col sep=comma] {figures/csv/rate_acc16k_hist.csv};

% \legend{No, Low, High}

\end{axis}
\end{tikzpicture}

==> figures/tikz/rate_acc8k.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=2.5pt,
style={font=\footnotesize},
xlabel={Accuracy (\%)},
ylabel={Frequency},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
ytick={0,25,50},
yticklabels = {0\,\%,25\,\%,50\,\%},
% yticklabels={0\,\%,10\,\%,20\,\%, 30\,\%,40\,\%},
xmin=30,
xmax=100,
ymin=0,
ymax=50,
height=3.3cm,
grid=both,
legend columns=2,
legend style={
anchor=north,
at={(0.5,1.2)},
draw=none,
fill=none,
column sep=1ex,
},
]

\addplot+[
    fill=black, fill opacity=0.3, draw=black, bar shift=-2.5pt,
] table[y=no, col sep=comma] {figures/csv/rate_acc8k_hist.csv};

\addplot+[
    fill=blue, fill opacity=0.3, draw=blue,
] table[y=low, col sep=comma] {figures/csv/rate_acc8k_hist.csv};

\addplot+[
    fill=red, fill opacity=0.3, draw=red, bar shift=2.5pt,
] table[y=high, col sep=comma] {figures/csv/rate_acc8k_hist.csv};

% \legend{No, Low, High}

\end{axis}
\end{tikzpicture}

==> figures/tikz/rate_acc_legend.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=\hsize/80,
style={font=\footnotesize},
hide axis,
xlabel={Accuracy (\%)},
ylabel={Frequency},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
ytick = {0,5,10,15},
yticklabels={0\,\%,5\,\%,10\,\%, 15\,\%},
xmin=0,
xmax=100,
ymin=0,
ymax=15,
height=3.2cm,
grid=both,
legend columns=4,
legend style={
anchor=north,
at={(0.5,1.2)},
draw=none,
fill=none,
column sep=0.5ex,
},
legend image code/.code={
    \draw[#1, draw] (0cm,-0.05cm) rectangle (0.1cm,0.1cm);
},  
% legend cell align=left,
legend image post style={scale=0.5}, 
% legend style={draw=none,anchor=north,at={(0.5,1.25)}},
]

\addlegendimage{empty legend}
\addlegendentry{Noise level:}
\addlegendentry{No}
\addlegendimage{area legend, draw=black, fill=black, fill opacity=0.3}
\addlegendentry{Low}
\addlegendimage{area legend, draw=blue, fill=blue, fill opacity=0.3}
\addlegendentry{High}
\addlegendimage{area legend, draw=red, fill=red, fill opacity=0.3}

\end{axis}
\end{tikzpicture}

==> figures/tikz/rate_graph_flat.tex <==
\begin{tikzpicture}
\begin{axis}[
% reverse legend,
style={font=\footnotesize},
xlabel={Time (s)},
ylabel style={align=center},
ylabel={Packet rate\\(packet/s)},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
% xticklabel style={scaled ticks=false,
%                  /pgf/number format/fixed,
%                  /pgf/number format/precision=6},
% log ticks with fixed point,
% xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
% xticklabels = {10,20,30,40,50,60},
% xmode=log,
% log basis x={10},
xmin=1,
xmax=20,
ymin=0,
ymax=30,
height=3.3cm,
grid=both,
legend cell align=center,
legend columns=3,
legend style={
cells={align=center},
anchor=north,
at={(0.47,1.3)},
draw=none,
fill=none,
column sep=0.5ex,
clip=true
},
legend image post style={scale=0.75}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
]
% \draw[line width=0.4mm, color=white] (8192,0) -- (8192,700);
\addplot+[
  line width=0.2mm,
  blue, mark options={blue, scale=0.5},
] table[x=x, y=rate, col sep=comma,] {figures/csv/rate_graph_flat.csv};
% \addlegendentry{Groundtruth packet rate}
\addplot+[
  name path=A,
  const plot,
  white!50!black, mark options={scale=0},
  line width=0.1mm,
  x filter/.expression={x-0.5},
  forget plot
] table[x=x, y=min, col sep=comma] {figures/csv/rate_graph_flat.csv};
\addplot+[
  name path=B,
  const plot,
  white!50!black, mark options={scale=0},
  line width=0.1mm,
  x filter/.expression={x-0.5},
  forget plot
] table[x=x, y=max, col sep=comma] {figures/csv/rate_graph_flat.csv};
\addplot+[green!80!black, opacity=0.15, forget plot] fill between[of=A and B,split,
    every segment no 4/.style={red},
    soft clip={
        (0,-1) rectangle (7.5,1000)
    },
];
\addplot+[green!80!black, opacity=0.15, forget plot] fill between[of=A and B,split,
    every segment no 4/.style={red},
    every segment no 6/.style={red},
    soft clip={
        (7.51,-1) rectangle (19.49,1001)
    },
];
\addplot+[green!80!black, opacity=0.15, forget plot] fill between[of=A and B,split,
    soft clip={
        (19.51,-1) rectangle (21,1000)
    },
];
\addlegendimage{legend image code/.code={\fill [green!80!black, opacity=0.15] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);}}
\addlegendimage{legend image code/.code={\fill [red, opacity=0.15] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);}}
\legend{Groundtruth, Within range: 75\,\%, Out of range: 25\,\%}


\end{axis}
\end{tikzpicture}


==> figures/tikz/rate_graph_flat2.tex <==
\begin{tikzpicture}
\begin{axis}[
% reverse legend,
style={font=\footnotesize},
xlabel={Time (s)},
ylabel style={align=center},
ylabel={Packet rate\\(packet/s)},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
% xticklabel style={scaled ticks=false,
%                  /pgf/number format/fixed,
%                  /pgf/number format/precision=6},
% log ticks with fixed point,
% xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
% xticklabels = {10,20,30,40,50,60},
% xmode=log,
% log basis x={10},
xmin=1,
xmax=20,
ymin=0,
ymax=20,
height=3.3cm,
grid=both,
% legend columns=3,
legend cell align=center,
legend columns=2,
legend style={
cells={align=left},
anchor=north,
at={(0.5,1.3)},
draw=none,
fill=none,
column sep=0.5ex,
clip=true
},
legend image post style={scale=0.75}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
]
% \draw[line width=0.4mm, color=white] (8192,0) -- (8192,700);
\addplot+[
  line width=0.2mm,
  blue, mark options={blue, scale=0.5},
] table[x=x, y=rate, col sep=comma] {figures/csv/rate_graph_flat2.csv};
\addplot+[
  name path=A,
  const plot,
  white!50!black, mark options={white!30!black, scale=0},
  line width=0.1mm,
  x filter/.expression={x-0.5},
  forget plot
] table[x=x, y=min, col sep=comma] {figures/csv/rate_graph_flat2.csv};
\addplot+[
  name path=B,
  const plot,
  white!50!black, mark options={white!30!black, scale=0},
  line width=0.1mm,
  x filter/.expression={x-0.5},
  forget plot
] table[x=x, y=max, col sep=comma] {figures/csv/rate_graph_flat2.csv};
\tikzfillbetween[of=A and B]{green!80!black, opacity=0.15};

\addlegendimage{legend image code/.code={\fill [green!80!black, opacity=0.15] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);}}
\legend{Groundtruth, Within range: 100\,\%}


\end{axis}
\end{tikzpicture}


==> figures/tikz/slowpath_latency.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
style={font=\footnotesize},
xlabel={Round Trip Time (\textmu s)},
% ylabel={Frequency},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
ytick = {0,0.05,0.1,0.15,0.2},
yticklabels={0\,\%, 5\,\%, 10\,\%, 15\,\%,20\,\%},
xmin=1050,
xmax=1350,
ymin=0,
ymax=0.2,
clip=false,
height=3.5cm,
grid=both,
% legend columns=3,
legend cell align=left,
legend columns=1,
legend style={
cells={align=left},
anchor=north,
at={(0.15,1.42)},
draw=none,
fill=none,
column sep=0.5ex,
},
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1,draw] (0cm,-0.04cm) rectangle (0.12cm,0.12cm);
}
]
% \addlegendimage{ybar, fill=red, draw=red, fill opacity=0.3}
% \addlegendentry{Megaflow Hit}
\addplot+[
    hist={bins=25,data min=1050, data max=1350},
    y filter/.expression={y/100},
    fill=white!40!gray,
    draw=black,
] table[y index=0] {figures/csv/cache_histogram/slowpath_histogram.csv};
% \addlegendentry{Slow Path}

\node[draw=none, color=black, fill=none, inner sep=0.5mm] at (1122,0.18) {1196 \textmu s};
\draw[dashed, line width=0.3mm, color=black] (1196,0) -- (1196,0.2);

\end{axis}
\end{tikzpicture}

